Adding the Relation Meets to the Temporal Logic of Prefixes and Infixes makes it EXPSPACE-Complete

The choice of the right trade-off between expressiveness and complexity is the main issue in interval temporal logic. In their seminal paper, Halpern and Shoham showed that the satisfiability problem for HS (the temporal logic of Allen's relations) is highly undecidable over any reasonable class of linear orders. In order to recover decidability, one can restrict the set of temporal modalities and/or the class of models. In the following, we focus on the satisfiability problem for HS fragments under the homogeneity assumption, according to which any proposition letter holds over an interval if only if it holds at all its points. The problem for full HS with homogeneity has been shown to be non-elementarily decidable, but its only known lower bound is EXPSPACE (in fact, EXPSPACE-hardness has been shown for the logic of prefixes and suffixes BE, which is a very small fragment of it. The logic of prefixes and infixes BD has been recently shown to be PSPACE-complete. In this paper, we prove that the addition of the Allen relation Meets to BD makes it EXPSPACE-complete.

==> picture1alone.tex <==
%!TEX root = ./main.tex 

\begin{wrapfigure}{l}{8.2cm}
\centering
\begin{tikzpicture}

%\newcommand{mathsmall}
% label={[]0:$\scalebox{0.5}{$0$}$}

\clip  (-0.9,-9.2) rectangle (8.8,2.8);


\begin{scope}[node distance=1cm]

\node[draw, circle, inner sep=1, 
label={[]270:$\scalebox{0.7}{$0$}$},
label={[]90:$\scalebox{0.7}{$p,\neg q$}$}](0) {};

\node[draw, circle, inner sep=1, right of=0, 
label={[]270:$\scalebox{0.7}{$1$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](1) {};

\node[draw, circle, inner sep=1, right of=1, 
label={[]270:$\scalebox{0.7}{$2$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](2) {};

\node[draw, circle, inner sep=1, right of=2, label={[]270:$\scalebox{0.7}{$3$}$},
label={[]90:$\scalebox{0.7}{$\neg p, \neg q$}$}](3) {};

\node[draw, circle, inner sep=1, right of=3, label={[]270:$\scalebox{0.7}{$4$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](4) {};

\node[draw, circle, inner sep=1, right of=4, label={[]270:$\scalebox{0.7}{$5$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](5) {};

\node[draw, circle, inner sep=1, right of=5, label={[]270:$\scalebox{0.7}{$6$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](6) {};

\node[draw, circle, inner sep=1, right of=6, label={[]270:$\scalebox{0.7}{$7$}$},
label={[]90:$\scalebox{0.7}{$\neg p,q$}$}](7) {};


%BEGIN INTERVALS

\draw[|-|] ($(0.center) + (0,2)$) -- ($(3.center)+ (0,2)$)
node[pos=0.5, above](03) {$\scalebox{0.7}{$\neg p, \neg q$}$};


\draw[|-|] ($(0.center) + (0,1.5)$) -- ($(2.center)+ (0,1.5)$)
node[pos=0.5, above](02) {$\scalebox{0.7}{$p, \neg q$}$};

\draw[|-|] ($(1.center) + (0,1)$) -- ($(2.center)+ (0,1)$)
node[pos=0.5, above](12) {$\scalebox{0.7}{$ p, q$}$};

\draw[|-|] ($(4.center) + (0,1)$) -- ($(6.center)+ (0,1)$)
node[pos=0.5, above](46) {$\scalebox{0.7}{$ p, q$}$};

\draw[|-|] ($(4.center) + (0,1.5)$) -- ($(7.center)+ (0,1.5)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$ \neg p, q$}$};

\draw[|-|] ($(1.center) + (0,2.5)$) -- ($(6.center)+ (0,2.5)$)
node[pos=0.5, above](16) {$\scalebox{0.7}{$ \neg p, \neg q$}$};

%END INTERVALS
\end{scope}


\pgftransformshift{\pgfpoint{0cm}{-9cm}}

\draw[dashed] (0,0) -- (7.5,7.5);
\draw[step=1.0,black, opacity=0.5, very thin,xshift=-1cm,yshift=-1cm] (0.5,0.5)
grid (8.5,8.5);

\draw[->,dashed] (0,0) -- (0,7.5);
\draw[->,dashed] (0,0) -- (7.5,0);

\fill[ black!20, opacity=0.5] (0,0) -- (7.5,7.5) -- (7.5,0);

\begin{scope}[node distance=1.415cm]

\node[draw, circle, inner sep=1, fill=white, 
label={[xshift=0.3cm]30:$\scalebox{0.7}{$p, \neg q, \hsAB\bot$}$}](0) {};

\node[draw, circle, inner sep=1, above right of=0, fill=white, 
label={[xshift=0.1cm]0:$\scalebox{0.7}{$p, q, \hsAB\bot$}$}](1) {};

\node[draw, circle, inner sep=1, above right of=1, fill=white, 
label={[xshift=0.1cm]0:$\scalebox{0.7}{$p, q, \hsAB\bot$}$}](2) {};

\node[draw, circle, inner sep=1, above right of=2, fill=white, 
label={[xshift=0.1cm]0:$\scalebox{0.7}{$\neg p, \neg q, \hsAB\bot$}$}](3) {};

\node[draw, circle, inner sep=1, above right of=3, fill=white, 
label={[xshift=0.1cm]0:$\scalebox{0.7}{$p,  q, \hsAB\bot$}$}](4) {};

\node[draw, circle, inner sep=1, above right of=4, fill=white, 
label={[xshift=0.1cm]0:$\scalebox{0.7}{$p,  q, \hsAB\bot$}$}](5) {};

\node[draw, circle, inner sep=1, above right of=5, fill=white, 
label={[xshift=0.1cm]0:$\scalebox{0.7}{$p,  q, \hsAB\bot$}$}](6) {};

\node[draw, circle, inner sep=1, above right of=6, fill=white, 
label={[xshift=0.3cm, yshift=-0.1cm]93:$\scalebox{0.7}{$
	\begin{array}{l}	
		\neg p,  q,\\ \hsAB\bot
	\end{array}
$}$}](7) {};

\end{scope}

%BEGIN POINTS

\node[draw, circle, inner sep=1, above of=0, fill=white, 
node distance=3cm,
label={[xshift=0.0cm, yshift=0.3cm]0:$\scalebox{0.65}{$
	\begin{array}{l}	
		\neg p, \neg q, \\ \hsEB\top,\\ \hsAB p,\\ \hsAD q
	\end{array}
$}$}](03C)
{};

\draw[->, opacity=0.3] (03) -- (03C);

\node[draw, circle, inner sep=1, above of=4, fill=white, 
node distance=2cm,
label={[xshift=1.5cm]200:$\scalebox{0.7}{$ p, q, \hsEB\top, \hsAB
p, \hsAD q$}$}](46C)
{};

\draw[->, opacity=0.3] (46) edge[bend right] (46C);


\node[draw, circle, inner sep=1, above of=4, fill=white, 
node distance=3cm,
label={[xshift=-0.1cm]0:$\scalebox{0.65}{$
\begin{array}{l}
 \neg p, q, \hsEB\top,\\
  \hsAB p, \hsAD q
\end{array}
$}$}](47C)
{};

\draw[->] (47C) -- (46C) node[pos=0.5,right, xshift=-0.1cm]{\scalebox{0.7}{$B$}};
\draw[->, opacity=0.3] (47) edge[bend left, looseness =0.6] (47C.north);



\node[draw, circle, inner sep=1, above of=1, fill=white, 
node distance=5cm,
label={[xshift=0cm, yshift=0.1cm]270:$\scalebox{0.65}{$ 
\begin{array}{l}
\neg p,\\ \neg q, \\
\hsEB\top,\\ \hsEB\neg p, \\
\hsED\neg q
\end{array}$}
$}](16C)
{};

\draw[->, opacity=0.3] (16) edge[bend left] (16C);

\node[draw, circle, inner sep=1, above of=0, fill=white, 
node distance=2cm,
label={[xshift=0.3cm, yshift=0.05cm]270:$\scalebox{0.65}{$  
	\begin{array}{l}	
		p, \neg q, \hsEB\top, \\
		\hsAB p, \hsAD q
	\end{array}
$}$}](02C)
{};

\draw[->, opacity=0.3] (02) edge[bend right] (02C);


\node[draw, circle, inner sep=1, above of=1, fill=white, 
node distance=1cm,
label={[xshift=-0.2cm, yshift=0.5cm]0:$\scalebox{0.65}{$
	\begin{array}{l}	
		p,  q, \\ \hsEB\top, \\
		\hsAB p, \\ \hsAD q
	\end{array}
$}$}](12C)
{};

\draw[ opacity=0.3] ($(12.south) +(-0.25,0)$) edge[->,bend right, looseness=0.7, out=270, in=270] (12C);

\draw[->] (03C) -- (12C) node[pos=0.5,right, xshift=-0.1cm]{\scalebox{0.7}{$D$}};


%END POINTS

\begin{scope}[opacity=0.5]

\node[yshift=-0.3cm](0) {$\scalebox{0.7}{$0$}$};
\node[ right of=0](0) {$\scalebox{0.7}{$1$}$};
\node[ right of=0](0) {$\scalebox{0.7}{$2$}$};
\node[ right of=0](0) {$\scalebox{0.7}{$3$}$};
\node[ right of=0](0) {$\scalebox{0.7}{$4$}$};
\node[ right of=0](0) {$\scalebox{0.7}{$5$}$};
\node[ right of=0](0) {$\scalebox{0.7}{$6$}$};
\node[ right of=0](0) {$\scalebox{0.7}{$7$}$};
\node[ right of=0, xshift=-0.6cm, yshift=-0.cm, opacity=1](0) {$\scalebox{0.7}{$x$}$};

\node[xshift=-0.3cm](0) {$\scalebox{0.7}{$0$}$};
\node[ above of=0](0) {$\scalebox{0.7}{$1$}$};
\node[ above of=0](0) {$\scalebox{0.7}{$2$}$};
\node[ above of=0](0) {$\scalebox{0.7}{$3$}$};
\node[ above of=0](0) {$\scalebox{0.7}{$4$}$};
\node[ above of=0](0) {$\scalebox{0.7}{$5$}$};
\node[ above of=0](0) {$\scalebox{0.7}{$6$}$};
\node[ above of=0](0) {$\scalebox{0.7}{$7$}$};
\node[ right of=0, xshift=-0.7cm, yshift=0.7cm, opacity=1](0) {$\scalebox{0.7}{$y$}$};

\end{scope}

\draw[line width=0, pattern=north west lines, pattern color=black] (2,5) -- (5,5) -- (2,2);
\draw[->,dashed] (16C) -- (2,5);

\end{tikzpicture}

\caption{\label{fig:modeltocompass} A homogeneous model and the corresponding compass structure. }
\vspace{0.1cm}

\end{wrapfigure}




==> picture2alone.tex <==
%!TEX root = ./main.tex 


\begin{wrapfigure}{l}{8cm}
\centering
\begin{tikzpicture}[scale=0.8]

\clip  (-1.2,-1.2) rectangle (8.8,5.2);


%\draw[dashed] (0,0) -- (8.5,8.5);

\draw[step=0.9,black, opacity=0.5, very thin] (-1.2,-1.2)
grid (13.2,5.2);

\draw[->,dashed] (0,-1.4) -- (0,5.5);

\draw[->,dashed] (6.5,-1.5) -- (13.5,5.5);

\fill[ black!20, opacity=0.5] (6.5,-1.5) -- (13.5,5.5) -- (13.5,-1.5);

\draw[dashed]  (-0.2, 0) -- (10,0) node[pos=0, xshift=-0.2cm] {$y$};
\draw[dashed]  (-0.2, 4.5) -- (14,4.5) node[pos=0, xshift=-0.2cm] {$y'$};
\draw[dashed]  (-0.2, 3.6) -- (14,3.6) node[pos=0, xshift=-0.3cm] {$y' - 1$};


%Y

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$x$}$},
label={[xshift=-0.2cm]90:$\scalebox{0.7}{$F^i_{\alpha_i}$}$}, fill=white](X) at (0.9,0) {};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$\ox$}$},
label={[xshift=-0.3cm]90:$\scalebox{0.7}{$G^j_{\beta_j}$}$}, fill=white](OX) at (1.8,0)
{};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$x_0$}$},
label={[xshift=-0.2cm]90:$\scalebox{0.7}{$F^i_{\alpha_i}$}$}, fill=white](X1) at (2.7,0)
{};

\node[](D) at (3.6,0)
{$\scalebox{2}{$\ldots$}$};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$x_{n-1}$}$},
label={[xshift=-0.3cm]90:$\scalebox{0.7}{$F^i_{\alpha_i}$}$}, fill=white](XNN) at (4.5,0)
{};

\node[inner sep=0](XNND) at (4.5,2) {$\scalebox{2}{$\vdots$}$};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$ $}$},
label={[xshift=-0.3cm]90:$\scalebox{0.7}{$F^{i+1}_{\alpha_{i+1}}$}$}, fill=white](XNN1) at (4.5,4.5)
{};

\draw[dashed] (XNN1) -- ($(XNND)+(0,0.1)$);
\draw[dashed] (XNND) -- (XNN);

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$ $}$},
label={[xshift=-0.3cm]90:$\scalebox{0.7}{$F^i_{\alpha_i}$}$}, fill=white](XNN2) at (4.5,3.6)
{};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$x_n$}$},
label={[xshift=-0.3cm]90:$\scalebox{0.7}{$F^i_{\alpha_i}$}$}, fill=white](XN) at (5.4,0)
{};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$\ox'$}$},
label={[xshift=-0.3cm]90:$\scalebox{0.7}{$G^j_{\beta_j}$}$}, fill=white](OXP) at (6.3,0)
{};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$\hx$}$},
label={[xshift=-0.3cm]90:$\scalebox{0.7}{$F^i_{\alpha_i}$}$}, fill=white](HX) at (7.2,0)
{};


%Y'-1


\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{}$},
label={[xshift=-0.2cm]90:$\scalebox{0.7}{$F^i_{\alpha_i}$}$}, fill=white](XYP1) at (0.9,3.6)
{};

\node[inner sep=0](DX) at (0.9,2) {$\scalebox{2}{$\vdots$}$};



\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$ $}$},
label={[xshift=-0.3cm]90:$\scalebox{0.7}{$G^{j+k}_{\beta_{j+k}}$}$}, fill=white](OXYP1) at (1.8,3.6)
{};

\draw[dashed] (XYP1) -- ($(DX)+(0,0.1)$);
\draw[dashed] (DX) -- (X);

%

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$ $}$},
label={[xshift=-0.3cm, yshift=-0.1cm]90:$\scalebox{0.7}{$G^{j+k-1}_{\beta_{j+k-1}}$}$}, fill=white](OXYPM1) at
(1.8,2.7)
{};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$ $}$},
label={[xshift=-0.3cm]90:$\scalebox{0.7}{$G^{j+1}_{\beta_{j+1}}$}$}, fill=white](OXYP1)
at
(1.8,0.9)
{};

\node[inner sep=0](DX) at (1.8,2) {$\scalebox{2}{$\vdots$}$};

%

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{}$},
label={[xshift=-0.2cm]90:$\scalebox{0.7}{$F^i_{\alpha_i}$}$}, fill=white](X1YP1) at (2.7,3.6)
{};

\node[inner sep=0](DX1) at (2.7,2) {$\scalebox{2}{$\vdots$}$};

\draw[dashed] (X1YP1) -- ($(DX1)+(0,0.1)$);
\draw[dashed] (DX1) -- (X1);

\node[](D) at (3.6,3.6)
{$\scalebox{2}{$\ldots$}$};

\node[](D) at (3.6,4.5)
{$\scalebox{2}{$\ldots$}$};

%

%

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{}$},
label={[xshift=-0.2cm]90:$\scalebox{0.7}{$F^i_{\alpha_i}$}$}, fill=white](XNYP1) at
(5.4,3.6)
{};

\node[inner sep=0](DXN) at (5.4,2) {$\scalebox{2}{$\vdots$}$};

\draw[dashed] (XNYP1) -- ($(DXN)+(0,0.1)$);
\draw[dashed] (DXN) -- (XN);

%

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$ $}$},
label={[xshift=-0.3cm]90:$\scalebox{0.7}{$G^{j+1}_{\beta_{j+1}}$}$}, fill=white](OXP1)
at (6.3,0.9)
{};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$ $}$},
label={[xshift=-0.3cm]90:$\scalebox{0.7}{$G^{j+1}_{\beta_{j+1}}$}$}, fill=white](OXP1)
at (6.3,0.9)
{};

\node[inner sep=0](DOXP) at (6.3,2) {$\scalebox{2}{$\vdots$}$};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$ $}$},
label={[xshift=-0.3cm, yshift=-0.1cm]90:$\scalebox{0.7}{$G^{j+k-1}_{\beta_{j+k-1}}$}$}, fill=white](OXYPM1)
at (6.3,2.7)
{};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{$ $}$},
label={[xshift=-0.3cm]90:$\scalebox{0.7}{$G^{j+k}_{\beta_{j+k}}$}$}, fill=white](OXYP1)
at (6.3,3.6)
{};

%

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{}$},
label={[xshift=-0.2cm]90:$\scalebox{0.7}{$F^i_{\alpha_i}$}$}, fill=white](HXP1) at
(7.2,3.6)
{};

\node[inner sep=0](HXPD) at (7.2,2) {$\scalebox{2}{$\vdots$}$};

\draw[dashed] (HXP1) -- ($(HXPD)+(0,0.1)$);
\draw[dashed] (HX) -- (HXPD);

% Y' 

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{}$},
label={[xshift=-0.2cm]90:$\scalebox{0.7}{$F^{i+1}_{\alpha_{i+1}}$}$}, fill=white](XYP) at (0.9,4.5)
{};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{}$},
label={[xshift=-0.2cm]90:$\scalebox{0.7}{$F^{i+1}_{\alpha_{i+1}}$}$}, fill=white](XYP) at
(2.7,4.5)
{};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{}$},
label={[xshift=-0.2cm]90:$\scalebox{0.7}{$F^{i+1}_{\alpha_{i+1}}$}$}, fill=white](XYP) at
(5.4,4.5)
{};

\node[draw, circle, inner sep=2, 
label={[]270:$\scalebox{0.7}{}$},
label={[xshift=-0.2cm]90:$\scalebox{0.7}{$F^{i}_{\alpha_i}$}$}, fill=white](XYP) at
(7.2,4.5)
{};

\end{tikzpicture}
\caption{\label{fig:coveredpoints} An intuitive account of the statement of Lemma~\ref{lem:coveredstability}. }
\vspace{-0.2cm}

\end{wrapfigure}



==> picturehom.tex <==
%!TEX root = ./main.tex 


\begin{wrapfigure}{r}{6cm}
    \centering
    \vspace{-0.0cm}
\begin{tikzpicture}
[scale=1,
%background rectangle/.style={fill=red!45}, show background rectangle, 
node distance=0.7cm]

%\newcommand{mathsmall}
% label={[]0:$\scalebox{0.5}{$0$}$}

\node at (-0.25,2.7) {(a)};

\node[draw, circle, inner sep=1, 
label={[]270:$\scalebox{0.7}{$0$}$},
label={[]90:$\scalebox{0.7}{$p,\neg q$}$}](0) {};

\node[draw, circle, inner sep=1, right of=0, 
label={[]270:$\scalebox{0.7}{$1$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](1) {};

\node[draw, circle, inner sep=1, right of=1, 
label={[]270:$\scalebox{0.7}{$2$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](2) {};

\node[draw, circle, inner sep=1, right of=2, label={[]270:$\scalebox{0.7}{$3$}$},
label={[]90:$\scalebox{0.7}{$\neg p, \neg q$}$}](3) {};

\node[draw, circle, inner sep=1, right of=3, label={[]270:$\scalebox{0.7}{$4$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](4) {};

\node[draw, circle, inner sep=1, right of=4, label={[]270:$\scalebox{0.7}{$5$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](5) {};

\node[draw, circle, inner sep=1, right of=5, label={[]270:$\scalebox{0.7}{$6$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](6) {};

\node[draw, circle, inner sep=1, right of=6, label={[]270:$\scalebox{0.7}{$7$}$},
label={[]90:$\scalebox{0.7}{$\neg p,q$}$}](7) {};


%BEGIN INTERVALS

\draw[|-|] ($(0.center) + (0,2)$) -- ($(3.center)+ (0,2)$)
node[pos=0.5, above](03) {$\scalebox{0.7}{$\neg p, \neg q$}$};


\draw[|-|] ($(0.center) + (0,1.5)$) -- ($(2.center)+ (0,1.5)$)
node[pos=0.5, above](02) {$\scalebox{0.7}{$p, \neg q$}$};

\draw[|-|] ($(1.center) + (0,1)$) -- ($(2.center)+ (0,1)$)
node[pos=0.5, above](12) {$\scalebox{0.7}{$ p, q$}$};

\draw[|-|] ($(4.center) + (0,1)$) -- ($(6.center)+ (0,1)$)
node[pos=0.5, above](46) {$\scalebox{0.7}{$ p, q$}$};

\draw[|-|] ($(4.center) + (0,1.5)$) -- ($(7.center)+ (0,1.5)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$ \neg p, q$}$};

\draw[|-|] ($(1.center) + (0,2.5)$) -- ($(6.center)+ (0,2.5)$)
node[pos=0.5, above](16) {$\scalebox{0.7}{$ \neg p, \neg q$}$};

%END INTERVALS

%SHIFT POINTS

\pgftransformshift{\pgfpoint{0cm}{-3.8cm}}
\node at (-0.25,2.7) {(b)};
\node[draw, circle, inner sep=1,
label={[]270:$\scalebox{0.7}{$0$}$},
label={[]90:$\scalebox{0.7}{$p,\neg q$}$}](0) {};

\node[draw, circle, inner sep=1, right of=0,
label={[]270:$\scalebox{0.7}{$1$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](1) {};

\node[draw, circle, inner sep=1, right of=1,
label={[]270:$\scalebox{0.7}{$2$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](2) {};

\node[draw, circle, inner sep=1, right of=2, label={[]270:$\scalebox{0.7}{$3$}$},
label={[]90:$\scalebox{0.7}{$\neg p, \neg q$}$}](3) {};

\node[draw, circle, inner sep=1, right of=3, label={[]270:$\scalebox{0.7}{$4$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](4) {};

\node[draw, circle, inner sep=1, right of=4, label={[]270:$\scalebox{0.7}{$5$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](5) {};

\node[draw, circle, inner sep=1, right of=5, label={[]270:$\scalebox{0.7}{$6$}$},
label={[]90:$\scalebox{0.7}{$p,q$}$}](6) {};

\node[draw, circle, inner sep=1, right of=6, label={[]270:$\scalebox{0.7}{$7$}$},
label={[]90:$\scalebox{0.7}{$\neg p,q$}$}](7) {};


%BEGIN INTERVALS

\draw[|-|] ($(0.center) + (0,2)$) -- ($(3.center)+ (0,2)$)
node[pos=0.5, above](03) {$\scalebox{0.7}{$p, \neg q$}$};


\draw[|-|] ($(0.center) + (0,1.5)$) -- ($(2.center)+ (0,1.5)$)
node[pos=0.5, above](02) {\scalebox{0.7}{ $p, \neg q$}};

\draw[|-|] ($(1.center) + (0,1)$) -- ($(2.center)+ (0,1)$)
node[pos=0.5, above](12) {$\scalebox{0.7}{$ p, q$}$};

\draw[|-|, dashed] ($(4.center) + (0,1)$) -- ($(6.center)+ (0,1)$)
node[pos=0.5, above](46) {$\scalebox{0.7}{$ \neg p, \neg q$}$};

\draw[|-|] ($(4.center) + (0,1.5)$) -- ($(7.center)+ (0,1.5)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$ \neg p, q$}$};

\draw[|-|, dashed] ($(1.center) + (0,2.5)$) -- ($(6.center)+ (0,2.5)$)
node[pos=0.5, above](16) {$\scalebox{0.7}{$ p, q$}$};

\end{tikzpicture}

\caption{\label{fig:homvsgen} A homogeneous model (a - above) vs.\ a general one (b - below).}
\vspace{-0.4cm}

\end{wrapfigure}




==> step1picture.tex <==
%!TEX root = ./main.tex 


\begin{tikzpicture}[node distance=0.5cm]

\node[inner sep=0](B) {$\vdots$};

\node[draw, circle, inner sep=1, above of=B, fill=white, 
label={[]180:$\scalebox{0.7}{$F_{\alpha}$}$}](1) {};

\node[draw, circle, inner sep=1, above of=1, fill=white, 
label={[]180:$\scalebox{0.7}{$F_{\alpha}$}$}](2) {};

\node[draw, circle, inner sep=1, above of=2, fill=white, 
label={[]180:$\scalebox{0.7}{$G_{\beta}$}$}](3) {};

\node[draw, circle, inner sep=1, above of=3, fill=white, 
label={[]180:$\scalebox{0.7}{$H_\gamma$}$}](4) {};

\node[draw, circle, inner sep=1, above of=4, fill=white, 
label={[]180:$\scalebox{0.7}{$H_\gamma$}$}](5) {};

\node[draw, circle, inner sep=1, above of=5, fill=white, 
label={[]180:$\scalebox{0.7}{$H_\gamma$}$}](6) {};

\node[inner sep=0, above of=6](T) {$\vdots$};

\draw($(B)+ (-0.6,0)$) edge[<-] node[sloped, above] {$\scalebox{0.45}{$F\cap Prop \supseteq G \cap Prop 
\supseteq H \cap Prop $}$}  ($(T)+ (-0.6,0)$) ; 

\draw($(B)+ (-1,0)$) edge[->] node[sloped, above] {$\scalebox{0.45}{$ \reqB(F_\alpha) \subseteq \reqB(G_\beta) \subseteq \reqB(H_\gamma) $}$}  ($(T)+ (-1,0)$) ; 

\draw($(B)+ (-1.5,0)$) edge[->] node[sloped, above] {$\scalebox{0.45}{$\reqD(F_\alpha) \subseteq \reqD(G_\beta) \subseteq \reqD(H_\gamma)$}$}  ($(T)+ (-1.5,0)$) ;

\draw[|-|] ($(1)+(0.5,0)$) -- ($(1)+(1.2,0)$) node[pos =0.5, above,label={[]270:$\scalebox{0.7}{$\vdots$}$}] {\scalebox{0.75}{$F_{\alpha}$}};  

\draw[|-|] ($(1)+(0.5,0.5)$) -- ($(1)+(1.5,0.5)$) node[pos =0.5, above] {\scalebox{0.75}{$F_{\alpha}$}}; 

\draw[|-|] ($(1)+(0.5,1)$) -- ($(1)+(1.8,1)$) node[pos =0.5, above] {\scalebox{0.75}{$G_{\beta}$}};

\draw[|-|] ($(1)+(0.5,1.5)$) -- ($(1)+(2.1,1.5)$) node[pos =0.5, above] {\scalebox{0.75}{$H_\gamma$}};

\draw[|-|] ($(1)+(0.5,2)$) -- ($(1)+(2.4,2)$) node[pos =0.5, above] {\scalebox{0.75}{$H_\gamma$}};

\draw[|-|] ($(1)+(0.5,2.5)$) -- ($(1)+(2.7,2.5)$) node[pos =0.5, above,label={[]90:$\scalebox{0.7}{$\vdots$}$}] {\scalebox{0.75}{$H$}};

\pgftransformshift{\pgfpoint{0cm}{-0.7cm}}

\node[inner sep=0](C1) {$(a)$};

\pgftransformshift{\pgfpoint{3.5cm}{0cm}}

\node[inner sep=0](C2) {$(b)$};

\pgftransformshift{\pgfpoint{0cm}{0.7cm}}

\draw[thin] (-0.6,0) -- (-0.6,3.5);

\node[inner sep=0](B) {$\vdots$};

\node[draw, circle, inner sep=1, above of=B, fill=white, 
label={[]180:$\scalebox{0.7}{$F_\alpha$}$}](1) {};

\node[draw, circle, inner sep=1, above of=1, fill=white, 
label={[]180:$\scalebox{0.7}{$F_\alpha$}$}](2) {};

\node[draw, circle, inner sep=1, above of=2, fill=white, 
label={[]180:$\scalebox{0.7}{$H_\gamma$}$}](3) {};

\node[draw, circle, inner sep=1, above of=3, fill=white, 
label={[]180:$\scalebox{0.7}{$H_\gamma$}$}](4) {};

\node[draw, circle, inner sep=1, above of=4, fill=white, 
label={[]180:$\scalebox{0.7}{$G_\beta$}$}](5) {};

\node[draw, circle, inner sep=1, above of=5, fill=white, 
label={[]180:$\scalebox{0.7}{$H_\gamma$}$}](6) {};

\node[inner sep=0, above of=6](T) {$\vdots$};

\end{tikzpicture}

==> step2picture.tex <==
%!TEX root = ./main.tex 

\begin{tikzpicture}[node distance=0.5cm]

\draw[opacity=0.5] (-0.5,-0.5) -- (1.5,1.5);

\node[draw, circle, inner sep=1,  fill=white,
label={[]180:$\scalebox{0.7}{$F^1_{\alpha_1}$}$},
label={[]270:$\scalebox{0.7}{$x$}$}](B) {};

\node[draw, circle, inner sep=1, above of=B, fill=white,
label={[]180:$\scalebox{0.7}{$F^2_{\alpha_2}$}$}](1) {};

\node[draw, circle, inner sep=1, above of=1, fill=white, 
label={[]180:$\scalebox{0.7}{$F^3_{\alpha_3}$}$}](2) {};

\node[draw, circle, inner sep=1, above of=2, fill=white, 
label={[]180:$\scalebox{0.7}{$F^3_{\alpha_3}$}$}](3) {};

\node[draw, circle, inner sep=1, above of=3, fill=white, 
label={[]180:$\scalebox{0.7}{$F^3_{\alpha_3}$}$}](4) {};

\node[draw, circle, inner sep=1, above of=4, fill=white, 
label={[]180:$\scalebox{0.7}{$F^4_{\alpha_4}$}$}](5) {};

\node[draw, circle, inner sep=1, above of=5, fill=white, 
label={[]180:$\scalebox{0.7}{$F^4_{\alpha_4}$}$}](6) {};

\node[inner sep=0, above of=6](T) {$\vdots$};

\pgftransformshift{\pgfpoint{1cm}{1cm}}

\node[draw, circle, inner sep=1,  fill=white,
label={[]0:$\scalebox{0.7}{$F^1_{\alpha_1}$}$},
label={[]270:$\scalebox{0.7}{$x'$}$}](RB) {};

\node[draw, circle, inner sep=1, above of=RB, fill=white,
label={[]0:$\scalebox{0.7}{$F^2_{\alpha_2}$}$}](R1) {};

\node[draw, circle, inner sep=1, above of=R1, fill=white, 
label={[]0:$\scalebox{0.7}{$F^3_{\alpha_3}$}$}](R2) {};

\node[draw, circle, inner sep=1, above of=R2, fill=white, 
label={[]0:$\scalebox{0.7}{$F^3_{\alpha_3}$}$}](R3) {};

\node[draw, circle, inner sep=1, above of=R3, fill=white, 
label={[]0:$\scalebox{0.7}{$F^4_{\alpha_4}$}$}](R4) {};

\node[inner sep=0, above of=R4](T) {$\vdots$};

\draw[opacity=0.2] ($(2) + (-0.25,0)$) -- (2) -- (RB);
\draw[opacity=0.2] ($(3) + (-0.25,0)$) -- (3) -- (R1) -- ($(R1) + (0.25,0)$);
\draw[opacity=0.2] ($(4) + (-0.25,0)$) -- (4) -- (R2) -- ($(R2) + (0.25,0)$);
\draw[opacity=0.2] ($(5) + (-0.25,0)$) -- (5) -- (R3) -- ($(R3) + (0.25,0)$);
\draw[opacity=0.2] ($(6) + (-0.25,0)$) -- (6) -- (R4) -- ($(R4) + (0.25,0)$);

\pgftransformshift{\pgfpoint{-0.3cm}{-1.5cm}}

\node[inner sep=0](C1) {$(a)$};

\pgftransformshift{\pgfpoint{2.5cm}{0cm}}

\node[inner sep=0](C2) {$(b)$};

\pgftransformshift{\pgfpoint{-0.5cm}{0.5cm}}
\draw[thin] (-0.8,-0.5) -- (-0.8,3);

\draw[opacity=0.5] (-0.5,-0.5) -- (1.5,1.5);

\node[draw, circle, inner sep=1,  fill=white,
label={[]180:$\scalebox{0.7}{$F^1_{\alpha_1}$}$},
label={[]270:$\scalebox{0.7}{$x$}$}](B) {};

\node[draw, circle, inner sep=1, above of=B, fill=white,
label={[]180:$\scalebox{0.7}{$F^2_{\alpha_2}$}$}](1) {};

\node[draw, circle, inner sep=1, above of=1, fill=white, 
label={[]180:$\scalebox{0.7}{$F^3_{\alpha_3}$}$}](2) {};

\node[draw, circle, inner sep=1, above of=2, fill=white, 
label={[]180:$\scalebox{0.7}{$F^3_{\alpha_3}$}$}](3) {};

\node[draw, circle, inner sep=1, above of=3, fill=white, 
label={[]180:$\scalebox{0.7}{$F^3_{\alpha_3}$}$}](4) {};

\node[draw, circle, inner sep=1, above of=4, fill=white, 
label={[]180:$\scalebox{0.7}{$F^3_{\alpha_3}$}$}](5) {};

\node[draw, circle, inner sep=1, above of=5, fill=white, 
label={[]180:$\scalebox{0.7}{$F^4_{\alpha_4}$}$}](6) {};

\node[inner sep=0, above of=6](T) {$\vdots$};

\pgftransformshift{\pgfpoint{1cm}{1cm}}


\node[draw, circle, inner sep=1,  fill=white,
label={[]0:$\scalebox{0.7}{$F^1_{\alpha_1}$}$},
label={[]270:$\scalebox{0.7}{$x'$}$}](RB) {};

\node[draw, circle, inner sep=1, above of=RB, fill=white,
label={[]0:$\scalebox{0.7}{$F^2_{\alpha_2}$}$}](R1) {};

\node[draw, circle, inner sep=1, above of=R1, fill=white, 
label={[]0:$\scalebox{0.7}{$F^3_{\alpha_3}$}$}](R2) {};

\node[draw, circle, inner sep=1, above of=R2, fill=white, 
label={[]0:$\scalebox{0.7}{$F^4_{\alpha_4}$}$}](R3) {};

\node[draw, circle, inner sep=1, above of=R3, fill=white, 
label={[]0:$\scalebox{0.7}{$F^4_{\alpha_4}$}$}](R4) {};

\node[inner sep=0, above of=R4](T) {$\vdots$};

\draw[opacity=0.2] ($(2) + (-0.25,0)$) -- (2) -- (RB);
\draw[opacity=0.2] ($(3) + (-0.25,0)$) -- (3) -- (R1) -- ($(R1) + (0.25,0)$);
\draw[opacity=0.2] ($(4) + (-0.25,0)$) -- (4) -- (R2) -- ($(R2) + (0.25,0)$);
\draw[opacity=0.2] ($(5) + (-0.25,0)$) -- (5) -- (R3) -- ($(R3) + (0.25,0)$);
\draw[opacity=0.2] ($(6) + (-0.25,0)$) -- (6) -- (R4) -- ($(R4) + (0.25,0)$);

\node[fit=(5)(R3), draw] {};

\end{tikzpicture}


==> step3picture.tex <==
%!TEX root = ./main.tex 


\begin{tikzpicture}[node distance=0.5cm]

\draw[opacity=0.5] (3,3) -- (6,6) node[sloped, pos=-0.07, opacity=1] {$\cdots$};
\draw[opacity=0.25, dashed] (0,4) -- (4,4) node[opacity=1, pos = -0.03] {\scalebox{0.7}{$y$}};
\draw[opacity=0.25, dashed] (0,5.1) -- (5.1,5.1) node[opacity=1, pos = -0.03] {\scalebox{0.7}{$y'$}};
\draw[opacity=0.5] (0,3) -- (0,6) node[sloped, pos=-0.08, opacity=1] {$\cdots$};
\draw[opacity=0.5] (0,6) -- (6,6) node[opacity=1, pos = -0.03] {\scalebox{0.7}{$N$}};



\draw[opacity=0.5, dashed] (0.5,3) -- (0.5,6) node[opacity=1, pos = 1.05] {\scalebox{0.7}{$x$}} node[sloped, pos=-0.085, opacity=1] {$\cdots$};

\draw[opacity=0.5, dashed] (1.9,3) -- (1.9,6) node[opacity=1, pos = 1.05] {\scalebox{0.7}{$x_0$}} node[sloped, pos=-0.085, opacity=1] {$\cdots$};



\draw[opacity=0.5, dashed] (3.4,3) -- (3.4,6) node[opacity=1, pos = 1.05] {\scalebox{0.7}{$x_n$}} node[sloped, pos=-0.085, opacity=1] {$\cdots$};

\draw[<->] (0.6,5.8) -- (1.8, 5.8) node[pos=0.5, above=-0.1cm] {$\sim$};
\draw[<->] (2,5.8) -- (2.4, 5.8) node[pos=0.5, above=-0.1cm,
label={[yshift=-0.1cm, xshift=-0.15cm]0:$\scalebox{1}{$\ldots$}$}] {$\sim$};
\draw[<->] (2.9,5.8) -- (3.3, 5.8) node[pos=0.5, above=-0.1cm] {$\sim$};



\pgftransformshift{\pgfpoint{0.5cm}{4cm}}

%\node[draw, circle, inner sep=1,  fill=white,
%label={[]180:$\scalebox{0.7}{$F_\alpha_1$}$},
%label={[]270:$\scalebox{0.7}{$x$}$}](B) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]180:$\scalebox{0.7}{$F_\alpha$}$}](X) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=0.3cm, name= XI]0:$\scalebox{1}{$\ldots$}$},
label={[label distance=-0.1cm]180:$\scalebox{0.7}{$F_\alpha$}$}, right of=X, node distance=1.4cm](X0) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm, xshift=-0.1cm, yshift=0.2cm]0:$\scalebox{0.5}{$\cL(x, y')= \cL(x_0, y')$}$}, above of=X, node distance=1.1cm](AX) {};

\node[draw, circle, inner sep=1,  fill=white, above of=X0, node distance=1.1cm](AX) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]180:$\scalebox{0.7}{$F_\alpha$}$}, right of=X0, node distance=1.5cm](XN) {};

\draw [decorate,decoration={brace,amplitude=5pt}]
($(XN)+ (0.1,0)$) -- (3.6,0) 
node [black,midway,yshift=0.35cm, xshift =0.2cm](HN) {\scalebox{0.7}{
$\future(x_n, y)$}};

\draw [decorate,decoration={brace,amplitude=5pt}]
($(XI)+ (0,0.5)$) -- (3.6,0.5) 
node [black,midway,yshift=0.35cm, xshift=-0.5cm](HN) {\scalebox{0.7}{
$\future(x_i, y)$}};

\draw [decorate,decoration={brace,amplitude=5pt, mirror}]
($(X0)+ (0.1,-0.1)$) -- (3.6,-0.1) 
node [black,midway,yshift=-0.35cm, xshift=-0.3cm](HN) {\scalebox{0.7}{
$\future(x_0, y)$}};

\draw [decorate,decoration={brace,amplitude=5pt, mirror}]
($(X)+ (0.1,-0.6)$) -- (3.6,-0.6) 
node [black,midway,yshift=-0.35cm, xshift=0cm](HN) {\scalebox{0.7}{
$\future(x, y)$}};
\pgftransformshift{\pgfpoint{2.5cm}{-1.8cm}}

\node {\scalebox{0.7}{$\future(x, y) = \future(x_0, y)= \ldots = \future(x_i, y)= \ldots = \future(x_n, y)$}};


\end{tikzpicture}

==> step4picture.tex <==
%!TEX root = ./main.tex 

\begin{tikzpicture}[node distance=0.4cm]

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^4_{\alpha_4} }}$}](0) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^4_{\alpha_4} }}$}, right of=0](1) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^3_{\alpha_3} }}$}, right of=1](2) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^2_{\alpha_2} }}$}, right of=2](3) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^3_{\alpha_3} }}$}, right of=3](4) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^2_{\alpha_2} }}$}, right of=4](5) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^3_{\alpha_3} }}$}, right of=5](6) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^1_{\alpha_1} }}$}, right of=6](7) {};

\node[below of=5, node distance=2cm] {(a)};

\pgftransformshift{\pgfpoint{0cm}{1.6cm}}


\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F^4_{\alpha_4} }}$}](A0) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F^4_{\alpha_4} }}$}, right of=A0](A1) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F^4_{\alpha_4} }}$}, right of=A1](A2) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F^2_{\alpha_2} }}$}, right of=A2](A3) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F^3_{\alpha_3} }}$}, right of=A3](A4) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F^2_{\alpha_2} }}$}, right of=A4](A5) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F^3_{\alpha_3} }}$}, right of=A5](A6) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F^2_{\alpha_2}}}$}, right of=A6](A7) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F^2_{\alpha_2} }}$}, right of=A7](A8) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F^2_{\alpha_2} }}$}, right of=A8](A9) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F^3_{\alpha_3} }}$}, right of=A9](A10) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F^1_{\alpha_1} }}$}, right of=A10](A11) {};

\draw[->] (4) -- (A6);
\draw[->] (4) -- (A6);
\draw[->] (5) -- (A9);
\draw[->] (6) -- (A10);
\draw[->] (7) -- (A11);
\draw[->] (1) -- (A2);
\draw[->] (0) -- (A1);
\draw[->] (3) -- (A8);



\draw (A7) edge[bend right, ->] (A8);
\draw (A5) edge[bend right, ->] (A8);
\draw (A4) edge[bend right, ->] (A6);
\draw (A3) edge[bend right, ->] (A8);
\draw (A0) edge[bend right, ->] (A1);


\draw (2) edge[bend left, ->] (4);


\pgftransformshift{\pgfpoint{0cm}{-4.4cm}}

\begin{pgfonlayer}{background}

\draw[opacity=0.25] (0,0) -- (6,6) -- (0,6) -- cycle;
\draw[opacity=0.25, dashed] (0,4.4) -- (4.4,4.4) node[opacity=1, pos = -0.04] {\scalebox{0.7}{$\scalebox{0.7}{11}$}};
\draw[opacity=0.25, dashed] (0,2.8) -- (2.8,2.8) node[opacity=1, pos = -0.07] {\scalebox{0.7}{$\scalebox{0.7}{7}$}};

\node[yshift=0.1cm](L0) at (0,6) {$\scalebox{0.5}{0}$};
\node[right of=L0](L1) {$\scalebox{0.5}{1}$};
\node[right of=L1](L2) {$\scalebox{0.5}{2}$};
\node[right of=L2](L3) {$\scalebox{0.5}{3}$};
\node[right of=L3](L4) {$\scalebox{0.5}{4}$};
\node[right of=L4](L5) {$\scalebox{0.5}{5}$};
\node[right of=L5](L6) {$\scalebox{0.5}{6}$};
\node[right of=L6](L7) {$\scalebox{0.5}{7}$};
\node[right of=L7](L8) {$\scalebox{0.5}{8}$};
\node[right of=L8](L9) {$\scalebox{0.5}{9}$};
\node[right of=L9](L10) {$\scalebox{0.5}{10}$};
\node[right of=L10](L11) {$\scalebox{0.5}{11}$};
\node[right of=L11](L12) {$\scalebox{0.5}{12}$};
\node[right of=L12](L13) {$\scalebox{0.5}{13}$};
\node[right of=L13](L14) {$\scalebox{0.5}{14}$};
\node[right of=L14](L15) {$\scalebox{0.5}{15}$};


\end{pgfonlayer}

\node(T) [below of=L12, node distance =1.6cm] {} ; 

\node[draw, fit=(A1)(L1), inner sep=0] {$\scalebox{0.5}{$C_1$}$};
\node[draw, fit=(A2)(L2), inner sep=0] {$\scalebox{0.5}{$C_2$}$};
\node[draw, fit=(A6)(L6), inner sep=0] {$\scalebox{0.5}{$C_6$}$};
\node[draw, fit=(A8)(L8), inner sep=0] {$\scalebox{0.5}{$C_8$}$};
\node[draw, fit=(A8)(L8), inner sep=0] {$\scalebox{0.5}{$C_8$}$};
\node[draw, fit=(A9)(L9), inner sep=0] {$\scalebox{0.5}{$C_9$}$};
\node[draw, fit=(A10)(L10), inner sep=0] {$\scalebox{0.5}{$C_{10}$}$};
\node[draw, fit=(A11)(L11), inner sep=0] {$\scalebox{0.5}{$C_{11}$}$};
\node[draw, fit=(L12)(L15)(T), inner sep=0] {$\scalebox{0.5}{$T$}$};

\pgftransformshift{\pgfpoint{3cm}{-2.5cm}}

\draw[opacity=0.25] (0,0) -- (4.4,4.4) -- (0,4.4) -- cycle;
\draw[opacity=0.25, dashed] (0,2.8) -- (2.8,2.8) node[opacity=1, pos = -0.07] {\scalebox{0.7}{$\scalebox{0.7}{7}$}};

\node[yshift=0.1cm](L0) at (0,4.4) {$\scalebox{0.5}{0}$};
\node[right of=L0](L1) {$\scalebox{0.5}{1}$};
\node[right of=L1](L2) {$\scalebox{0.5}{2}$};
\node[right of=L2](L3) {$\scalebox{0.5}{3}$};
\node[right of=L3](L4) {$\scalebox{0.5}{4}$};
\node[right of=L4](L5) {$\scalebox{0.5}{5}$};
\node[right of=L5](L6) {$\scalebox{0.5}{6}$};
\node[right of=L6](L7) {$\scalebox{0.5}{7}$};
\node[right of=L7](L8) {$\scalebox{0.5}{8}$};
\node[right of=L8](L9) {$\scalebox{0.5}{9}$};
\node[right of=L9](L10) {$\scalebox{0.5}{10}$};
\node[right of=L10](L11) {$\scalebox{0.5}{11}$};

\pgftransformshift{\pgfpoint{0cm}{2.8cm}}


\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^4_{\alpha_4} }}$}](0) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^4_{\alpha_4} }}$}, right of=0](1) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^3_{\alpha_3} }}$}, right of=1](2) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^2_{\alpha_2} }}$}, right of=2](3) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^3_{\alpha_3} }}$}, right of=3](4) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^2_{\alpha_2} }}$}, right of=4](5) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^3_{\alpha_3} }}$}, right of=5](6) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F^1_{\alpha_1} }}$}, right of=6](7) {};

\draw (2) edge[bend left, ->] (4);

\node[below of=5, node distance=2cm] {(b)};


\node(T) [below of=L8, node distance =1.6cm] {} ; 

\node[draw, fit=(0)(L0), inner sep=0] {$\scalebox{0.5}{$C_1$}$};
\node[draw, fit=(1)(L1), inner sep=0] {$\scalebox{0.5}{$C_2$}$};
\node[draw, fit=(2)(L2), inner sep=0] {$\scalebox{0.5}{$C_6$}$};
\node[draw, fit=(3)(L3), inner sep=0] {$\scalebox{0.5}{$C_8$}$};
\node[draw, fit=(4)(L4), inner sep=0] {$\scalebox{0.5}{$C_6$}$};
\node[draw, fit=(5)(L5), inner sep=0] {$\scalebox{0.5}{$C_9$}$};
\node[draw, fit=(6)(L6), inner sep=0] {$\scalebox{0.5}{$C_{10}$}$};
\node[draw, fit=(7)(L7), inner sep=0] {$\scalebox{0.5}{$C_{11}$}$};
\node[draw, fit=(L8)(L11)(T), inner sep=0] {$\scalebox{0.5}{$T$}$};

\end{tikzpicture}

